Time discretization schemes for hyperbolic systems on networks by $\epsilon$-expansion

We consider partial differential equations on networks with a small parameter $\epsilon$, which are hyperbolic for $\epsilon>0$ and parabolic for $\epsilon=0$. With a combination of an $\epsilon$-expansion and Runge-Kutta schemes for constrained systems of parabolic type, we derive a new class of time discretization schemes for hyperbolic systems on networks, which are constrained due to interconnection conditions. For the analysis we consider the coupled system equations as partial differential-algebraic equations based on the variational formulation of the problem. We discuss well-posedness of the resulting systems and estimate the error caused by the $\epsilon$-expansion.

==> exp_eps_app.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=2.0in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=0.0005,
xmax=0.166666666666667,
xminorticks=true,
xlabel={spatial mesh size $h$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0.55,
ymax=0.8,
ylabel={$\text{fitted exponent }\alpha$},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
very thick,
solid,
forget plot
]
table[row sep=crcr]{
0.166666666666667 0.774071912560396\\
0.0909090909090909 0.714349547832569\\
0.0476190476190476 0.664539118688238\\
0.024390243902439 0.629840041467353\\
0.0123456790123457 0.606529674139336\\
0.0062111801242236 0.590460840349867\\
0.00311526479750779 0.579161728995493\\
0.0015600624024961 0.570638150591638\\
0.0007806401249024 0.563924960309423\\
};
\end{axis}
\end{tikzpicture}%

==> exp_tau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=2.2in,
%at={(2.509in,1.111in)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=0.3,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=1e-9,
ymax=1e-01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={pressure error in $C(0,1;L^2(\E))$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.4)}}
]
\addplot[color=mycolor3, very thick]
  table[row sep=crcr]{%
0.2	0.0124936496581605\\
0.1	0.00702667100993455\\
0.05	0.00380745429361191\\
0.025	0.00204287079597019\\
0.0125	0.00111435391685351\\
0.00625	0.000639055708623285\\
0.003125	0.000398522128928422\\
0.0015625	0.000277524966771344\\
0.00078125	0.000216840315550603\\
0.000390625	0.000186451812303794\\
0.0001953125	0.000171246009680683\\
9.765625e-05	0.000163640212960962\\
4.8828125e-05	0.000159836590899132\\
2.44140625e-05	0.000157934598244863\\
};
\addlegendentry{$p_0$ (Euler)}

\addplot[color=mycolor3, very thick, dashed]
  table[row sep=crcr]{%
0.2	0.000215808716391835\\
0.1	0.000138142376310191\\
0.05	0.000153400266856253\\
0.025	0.000155724706324736\\
0.0125	0.000155979657777239\\
0.00625	0.000156025372083365\\
0.003125	0.000156030416623089\\
0.0015625	0.000156032381869654\\
0.00078125	0.000156032445197912\\
0.000390625	0.000156032454893568\\
0.0001953125	0.000156032485628268\\
9.765625e-05	0.000156032485751988\\
4.8828125e-05	0.000156032485767387\\
2.44140625e-05	0.000156032485769495\\
};
\addlegendentry{$p_0$ (Radau IIa)}

\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
0.2	0.0123649025725807\\
0.1	0.00688921513620136\\
0.05	0.00366085699669655\\
0.025	0.00189190089444856\\
0.0125	0.000961024159488122\\
0.00625	0.000484506333908571\\
0.003125	0.000243337090630523\\
0.0015625	0.00012201931870917\\
0.00078125	6.11748419376243e-05\\
0.000390625	3.07069365466615e-05\\
0.0001953125	1.5462758052717e-05\\
9.765625e-05	7.84035084668304e-06\\
4.8828125e-05	4.03286438126604e-06\\
2.44140625e-05	2.13573782634654e-06\\
};
\addlegendentry{$\hat p$ (Euler)}

\addplot [color=mycolor1, very thick, dashed]
  table[row sep=crcr]{%
0.2	0.000250709059872132\\
0.1	9.25083828710109e-05\\
0.05	2.73692551904481e-05\\
0.025	8.68765525316826e-06\\
0.0125	3.13419952106706e-06\\
0.00625	1.91129877636189e-06\\
0.003125	1.96006333160555e-06\\
0.0015625	2.09026659416377e-06\\
0.00078125	2.0933359627572e-06\\
0.000390625	2.09522028395319e-06\\
0.0001953125	2.0954837721248e-06\\
9.765625e-05	2.09551885055916e-06\\
4.8828125e-05	2.09552338684882e-06\\
2.44140625e-05	2.09552396349777e-06\\
};
\addlegendentry{$\hat p$ (Radau IIa)}

\addplot[color=gray, thick, dotted]
  table[row sep=crcr]{%
0.25	0.0125\\
0.111111111111111	0.00555555555555556\\
0.0526315789473684	0.00263157894736842\\
0.0256410256410256	0.00128205128205128\\
0.0126582278481013	0.000632911392405063\\
0.00628930817610063	0.000314465408805031\\
0.00313479623824451	0.000156739811912226\\
0.00156494522691706	7.82472613458529e-05\\
0.000781860828772478	3.90930414386239e-05\\
0.000390777647518562	1.95388823759281e-05\\
0.000195350654424692	9.76753272123462e-06\\
9.76657876745776e-05	4.88328938372888e-06\\
4.8830509302212e-05	2.4415254651106e-06\\
2.4414658561e-05	1.22073292805e-06\\
};
%\addlegendentry{order 1}

\addplot[color=gray, thick, dotted]
  table[row sep=crcr]{%
0.25	0.0004375\\
0.111111111111111	8.64197530864197e-05\\
0.0526315789473684	1.93905817174515e-05\\
0.0256410256410256	4.60223537146614e-06\\
0.0126582278481013	1.12161512578112e-06\\
0.00628930817610063	2.76887781337764e-07\\
0.00313479623824451	6.87886321871837e-08\\
0.00156494522691706	1.71433749427534e-08\\
%0.000781860828772478	4.27914448898151e-09\\
%0.000390777647518562	1.06895018860099e-09\\
%0.000195350654424692	2.67133147289089e-10\\
%9.76657876745776e-05	6.67702425746697e-11\\
%4.8830509302212e-05	1.66909304709939e-11\\
%2.4414658561e-05	4.17252886855148e-12\\
};
%\addlegendentry{order 2}

\end{axis}
\end{tikzpicture}%
